Non-Universality in Random Matrix Ensembles with Soft Level Confinement

Two families of strongly non-Gaussian random matrix ensembles (RME) are considered. They are statistically equivalent to a one-dimensional plasma of particles interacting logarithmically and confined by the potential that has the long-range behavior $V(\epsilon)\sim |\epsilon|^{\alpha}$ ($0<\alpha<1$), or $V(\epsilon)\sim \ln^{2}|\epsilon|$. The direct Monte Carlo simulations on the effective plasma model shows that the spacing distribution function (SDF) in such RME can deviate from that of the classical Gaussian ensembles. For power-law potentials, this deviation is seen only near the origin $\epsilon\sim 0$, while for the double-logarithmic potential the SDF shows the cross-over from the Wigner-Dyson to Poisson behavior in the bulk of the spectrum.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%**************************************************************
%


%%% HERE START fig1.ps %%%
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig1.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
527 420 m
527 2030 l
2642 2030 l
2642 420 l
527 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
527 420 m
527 440 l
598 420 m
598 440 l
640 420 m
640 440 l
669 420 m
669 440 l
692 420 m
692 440 l
710 420 m
710 440 l
726 420 m
726 440 l
740 420 m
740 440 l
752 420 m
752 440 l
762 420 m
762 440 l
833 420 m
833 440 l
874 420 m
874 440 l
904 420 m
904 440 l
927 420 m
927 440 l
945 420 m
945 440 l
961 420 m
961 440 l
975 420 m
975 440 l
987 420 m
987 440 l
997 420 m
997 440 l
1068 420 m
1068 440 l
1109 420 m
1109 440 l
1139 420 m
1139 440 l
1161 420 m
1161 440 l
1180 420 m
1180 440 l
1196 420 m
1196 440 l
1209 420 m
1209 440 l
1221 420 m
1221 440 l
1232 420 m
1232 440 l
1303 420 m
1303 440 l
1344 420 m
1344 440 l
1374 420 m
1374 440 l
1396 420 m
1396 440 l
1415 420 m
1415 440 l
1431 420 m
1431 440 l
1444 420 m
1444 440 l
1456 420 m
1456 440 l
1467 420 m
1467 440 l
1538 420 m
1538 440 l
1579 420 m
1579 440 l
1608 420 m
1608 440 l
1631 420 m
1631 440 l
1650 420 m
1650 440 l
1666 420 m
1666 440 l
1679 420 m
1679 440 l
1691 420 m
1691 440 l
1702 420 m
1702 440 l
1773 420 m
1773 440 l
1814 420 m
1814 440 l
1843 420 m
1843 440 l
1866 420 m
1866 440 l
1885 420 m
1885 440 l
1900 420 m
1900 440 l
1914 420 m
1914 440 l
1926 420 m
1926 440 l
1937 420 m
1937 440 l
2008 420 m
2008 440 l
2049 420 m
2049 440 l
2078 420 m
2078 440 l
2101 420 m
2101 440 l
2120 420 m
2120 440 l
2135 420 m
2135 440 l
2149 420 m
2149 440 l
2161 420 m
2161 440 l
2172 420 m
2172 440 l
2242 420 m
2242 440 l
2284 420 m
2284 440 l
2313 420 m
2313 440 l
2336 420 m
2336 440 l
2355 420 m
2355 440 l
2370 420 m
2370 440 l
2384 420 m
2384 440 l
2396 420 m
2396 440 l
2407 420 m
2407 440 l
2477 420 m
2477 440 l
2519 420 m
2519 440 l
2548 420 m
2548 440 l
2571 420 m
2571 440 l
2589 420 m
2589 440 l
2605 420 m
2605 440 l
2619 420 m
2619 440 l
2631 420 m
2631 440 l
2642 420 m
2642 440 l
527 2030 m
527 2010 l
598 2030 m
598 2010 l
640 2030 m
640 2010 l
669 2030 m
669 2010 l
692 2030 m
692 2010 l
710 2030 m
710 2010 l
726 2030 m
726 2010 l
740 2030 m
740 2010 l
752 2030 m
752 2010 l
762 2030 m
762 2010 l
833 2030 m
833 2010 l
874 2030 m
874 2010 l
904 2030 m
904 2010 l
927 2030 m
927 2010 l
945 2030 m
945 2010 l
961 2030 m
961 2010 l
975 2030 m
975 2010 l
987 2030 m
987 2010 l
997 2030 m
997 2010 l
1068 2030 m
1068 2010 l
1109 2030 m
1109 2010 l
1139 2030 m
1139 2010 l
1161 2030 m
1161 2010 l
1180 2030 m
1180 2010 l
1196 2030 m
1196 2010 l
1209 2030 m
1209 2010 l
1221 2030 m
1221 2010 l
1232 2030 m
1232 2010 l
1303 2030 m
1303 2010 l
1344 2030 m
1344 2010 l
1374 2030 m
1374 2010 l
1396 2030 m
1396 2010 l
1415 2030 m
1415 2010 l
1431 2030 m
1431 2010 l
1444 2030 m
1444 2010 l
1456 2030 m
1456 2010 l
1467 2030 m
1467 2010 l
1538 2030 m
1538 2010 l
1579 2030 m
1579 2010 l
1608 2030 m
1608 2010 l
1631 2030 m
1631 2010 l
1650 2030 m
1650 2010 l
1666 2030 m
1666 2010 l
1679 2030 m
1679 2010 l
1691 2030 m
1691 2010 l
1702 2030 m
1702 2010 l
1773 2030 m
1773 2010 l
1814 2030 m
1814 2010 l
1843 2030 m
1843 2010 l
1866 2030 m
1866 2010 l
1885 2030 m
1885 2010 l
1900 2030 m
1900 2010 l
1914 2030 m
1914 2010 l
1926 2030 m
1926 2010 l
1937 2030 m
1937 2010 l
2008 2030 m
2008 2010 l
2049 2030 m
2049 2010 l
2078 2030 m
2078 2010 l
2101 2030 m
2101 2010 l
2120 2030 m
2120 2010 l
2135 2030 m
2135 2010 l
2149 2030 m
2149 2010 l
2161 2030 m
2161 2010 l
2172 2030 m
2172 2010 l
2242 2030 m
2242 2010 l
2284 2030 m
2284 2010 l
2313 2030 m
2313 2010 l
2336 2030 m
2336 2010 l
2355 2030 m
2355 2010 l
2370 2030 m
2370 2010 l
2384 2030 m
2384 2010 l
2396 2030 m
2396 2010 l
2407 2030 m
2407 2010 l
2477 2030 m
2477 2010 l
2519 2030 m
2519 2010 l
2548 2030 m
2548 2010 l
2571 2030 m
2571 2010 l
2589 2030 m
2589 2010 l
2605 2030 m
2605 2010 l
2619 2030 m
2619 2010 l
2631 2030 m
2631 2010 l
2642 2030 m
2642 2010 l
stroke
527 420 m
527 460 l
762 420 m
762 460 l
997 420 m
997 460 l
1232 420 m
1232 460 l
1467 420 m
1467 460 l
1702 420 m
1702 460 l
1937 420 m
1937 460 l
2172 420 m
2172 460 l
2407 420 m
2407 460 l
2642 420 m
2642 460 l
527 2030 m
527 1990 l
762 2030 m
762 1990 l
997 2030 m
997 1990 l
1232 2030 m
1232 1990 l
1467 2030 m
1467 1990 l
1702 2030 m
1702 1990 l
1937 2030 m
1937 1990 l
2172 2030 m
2172 1990 l
2407 2030 m
2407 1990 l
2642 2030 m
2642 1990 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
527 344 m
gsave
527 344 translate
0 rotate
0 -30  m
(10-3) CS
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-3) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
762 344 m
gsave
762 344 translate
0 rotate
0 -30  m
(10-2) CS
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-2) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
997 344 m
gsave
997 344 translate
0 rotate
0 -30  m
(10-1) CS
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-1) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
1232 344 m
gsave
1232 344 translate
0 rotate
0 -30  m
(100) CS
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(0) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
1467 344 m
gsave
1467 344 translate
0 rotate
0 -30  m
(101) CS
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(1) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
1702 344 m
gsave
1702 344 translate
0 rotate
0 -30  m
(102) CS
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(2) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
1937 344 m
gsave
1937 344 translate
0 rotate
0 -30  m
(103) CS
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(3) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
2172 344 m
gsave
2172 344 translate
0 rotate
0 -30  m
(104) CS
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(4) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
2407 344 m
gsave
2407 344 translate
0 rotate
0 -30  m
(105) CS
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(5) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
2642 344 m
gsave
2642 344 translate
0 rotate
0 -30  m
(106) CS
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(6) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1584 192 m
gsave
1584 192 translate
0 rotate
0 0  m
(e) CS
/Symbol findfont
90 scalefont
 setfont
(e) show
grestore
newpath
7 setlinewidth
527 420 m
547 420 l
527 489 m
547 489 l
527 529 m
547 529 l
527 558 m
547 558 l
527 580 m
547 580 l
527 598 m
547 598 l
527 614 m
547 614 l
527 627 m
547 627 l
527 639 m
547 639 l
527 650 m
547 650 l
527 719 m
547 719 l
527 759 m
547 759 l
527 788 m
547 788 l
527 810 m
547 810 l
527 828 m
547 828 l
527 844 m
547 844 l
527 857 m
547 857 l
527 869 m
547 869 l
527 880 m
547 880 l
527 949 m
547 949 l
527 989 m
547 989 l
527 1018 m
547 1018 l
527 1040 m
547 1040 l
527 1058 m
547 1058 l
527 1074 m
547 1074 l
527 1087 m
547 1087 l
527 1099 m
547 1099 l
527 1110 m
547 1110 l
527 1179 m
547 1179 l
527 1219 m
547 1219 l
527 1248 m
547 1248 l
527 1270 m
547 1270 l
527 1288 m
547 1288 l
527 1304 m
547 1304 l
527 1317 m
547 1317 l
527 1329 m
547 1329 l
527 1340 m
547 1340 l
527 1409 m
547 1409 l
527 1449 m
547 1449 l
527 1478 m
547 1478 l
527 1500 m
547 1500 l
527 1518 m
547 1518 l
527 1534 m
547 1534 l
527 1547 m
547 1547 l
527 1559 m
547 1559 l
527 1570 m
547 1570 l
527 1639 m
547 1639 l
527 1679 m
547 1679 l
527 1708 m
547 1708 l
527 1730 m
547 1730 l
527 1748 m
547 1748 l
527 1764 m
547 1764 l
527 1777 m
547 1777 l
527 1789 m
547 1789 l
527 1800 m
547 1800 l
527 1869 m
547 1869 l
527 1909 m
547 1909 l
527 1938 m
547 1938 l
527 1960 m
547 1960 l
527 1978 m
547 1978 l
527 1994 m
547 1994 l
527 2007 m
547 2007 l
527 2019 m
547 2019 l
527 2030 m
547 2030 l
2642 420 m
2622 420 l
2642 489 m
2622 489 l
2642 529 m
2622 529 l
2642 558 m
2622 558 l
2642 580 m
2622 580 l
2642 598 m
2622 598 l
2642 614 m
2622 614 l
2642 627 m
2622 627 l
2642 639 m
2622 639 l
2642 650 m
2622 650 l
2642 719 m
2622 719 l
2642 759 m
2622 759 l
2642 788 m
2622 788 l
2642 810 m
2622 810 l
2642 828 m
2622 828 l
2642 844 m
2622 844 l
2642 857 m
2622 857 l
2642 869 m
2622 869 l
2642 880 m
2622 880 l
2642 949 m
2622 949 l
2642 989 m
2622 989 l
2642 1018 m
2622 1018 l
2642 1040 m
2622 1040 l
2642 1058 m
2622 1058 l
2642 1074 m
2622 1074 l
2642 1087 m
2622 1087 l
2642 1099 m
2622 1099 l
2642 1110 m
2622 1110 l
2642 1179 m
2622 1179 l
2642 1219 m
2622 1219 l
2642 1248 m
2622 1248 l
2642 1270 m
2622 1270 l
2642 1288 m
2622 1288 l
2642 1304 m
2622 1304 l
2642 1317 m
2622 1317 l
2642 1329 m
2622 1329 l
2642 1340 m
2622 1340 l
2642 1409 m
2622 1409 l
2642 1449 m
2622 1449 l
2642 1478 m
2622 1478 l
2642 1500 m
2622 1500 l
2642 1518 m
2622 1518 l
2642 1534 m
2622 1534 l
2642 1547 m
2622 1547 l
2642 1559 m
2622 1559 l
2642 1570 m
2622 1570 l
2642 1639 m
2622 1639 l
2642 1679 m
2622 1679 l
2642 1708 m
2622 1708 l
2642 1730 m
2622 1730 l
2642 1748 m
2622 1748 l
2642 1764 m
2622 1764 l
2642 1777 m
2622 1777 l
2642 1789 m
2622 1789 l
2642 1800 m
2622 1800 l
2642 1869 m
2622 1869 l
2642 1909 m
2622 1909 l
2642 1938 m
2622 1938 l
2642 1960 m
2622 1960 l
2642 1978 m
2622 1978 l
2642 1994 m
2622 1994 l
2642 2007 m
2622 2007 l
2642 2019 m
2622 2019 l
2642 2030 m
2622 2030 l
stroke
527 420 m
567 420 l
527 650 m
567 650 l
527 880 m
567 880 l
527 1110 m
567 1110 l
527 1340 m
567 1340 l
527 1570 m
567 1570 l
527 1800 m
567 1800 l
527 2030 m
567 2030 l
2642 420 m
2602 420 l
2642 650 m
2602 650 l
2642 880 m
2602 880 l
2642 1110 m
2602 1110 l
2642 1340 m
2602 1340 l
2642 1570 m
2602 1570 l
2642 1800 m
2602 1800 l
2642 2030 m
2602 2030 l
/Symbol findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
466 420 m
gsave
466 420 translate
0 rotate
0 -30  m
(10-6) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-6) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
466 650 m
gsave
466 650 translate
0 rotate
0 -30  m
(10-5) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-5) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
466 880 m
gsave
466 880 translate
0 rotate
0 -30  m
(10-4) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-4) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
466 1110 m
gsave
466 1110 translate
0 rotate
0 -30  m
(10-3) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-3) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
466 1340 m
gsave
466 1340 translate
0 rotate
0 -30  m
(10-2) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-2) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
466 1570 m
gsave
466 1570 translate
0 rotate
0 -30  m
(10-1) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-1) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
466 1800 m
gsave
466 1800 translate
0 rotate
0 -30  m
(100) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(0) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
466 2030 m
gsave
466 2030 translate
0 rotate
0 -30  m
(101) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(1) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
210 1225 m
gsave
210 1225 translate
90 rotate
0 0  m
(r\(e\)) CS
/Symbol findfont
90 scalefont
 setfont
(r\(e\)) show
grestore
newpath
7 setlinewidth
[4 20] 0 setdash
677 1557 m
696 1559 l
715 1560 l
734 1566 l
753 1561 l
771 1561 l
790 1559 l
809 1551 l
828 1559 l
847 1562 l
865 1558 l
884 1551 l
903 1553 l
922 1551 l
940 1551 l
959 1548 l
978 1551 l
997 1551 l
1016 1552 l
1034 1550 l
1053 1546 l
1072 1548 l
1091 1541 l
1110 1539 l
1128 1538 l
1147 1534 l
1166 1531 l
1185 1528 l
1204 1524 l
1222 1519 l
1241 1516 l
1260 1510 l
1279 1507 l
1297 1499 l
1316 1493 l
1335 1486 l
1354 1479 l
1373 1472 l
1391 1465 l
1410 1456 l
1429 1448 l
1448 1439 l
1467 1429 l
1485 1420 l
1504 1411 l
1523 1402 l
1542 1393 l
1561 1384 l
1579 1375 l
1598 1367 l
1617 1357 l
1636 1347 l
1655 1338 l
1673 1329 l
1692 1320 l
1711 1310 l
1730 1302 l
1748 1292 l
1767 1282 l
1786 1273 l
1805 1264 l
1824 1254 l
1842 1245 l
1861 1235 l
1880 1226 l
1899 1217 l
1918 1207 l
1936 1197 l
1955 1187 l
1974 1178 l
1993 1168 l
2012 1158 l
2030 1148 l
2049 1138 l
2068 1128 l
2087 1119 l
2105 1108 l
2124 1098 l
2143 1088 l
2162 1076 l
2181 1066 l
2200 1056 l
2218 1044 l
2237 1033 l
2256 1021 l
2275 1009 l
2293 997 l
2312 985 l
2331 971 l
2350 958 l
2369 943 l
2387 928 l
2406 911 l
2425 893 l
2444 873 l
2463 850 l
2481 826 l
2500 724 l
2519 420 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
677 1673 m
696 1651 l
715 1662 l
734 1671 l
753 1650 l
771 1655 l
790 1659 l
809 1663 l
828 1661 l
847 1649 l
865 1652 l
884 1649 l
903 1645 l
922 1647 l
940 1643 l
959 1641 l
978 1641 l
997 1635 l
1016 1633 l
1034 1629 l
1053 1628 l
1072 1624 l
1091 1617 l
1110 1613 l
1128 1609 l
1147 1603 l
1166 1598 l
1185 1591 l
1204 1582 l
1222 1573 l
1241 1565 l
1260 1556 l
1279 1547 l
1297 1535 l
1316 1522 l
1335 1511 l
1354 1497 l
1373 1484 l
1391 1471 l
1410 1459 l
1429 1447 l
1448 1436 l
1467 1425 l
1485 1417 l
1504 1407 l
1523 1401 l
1542 1393 l
1561 1385 l
1579 1376 l
1598 1368 l
1617 1358 l
1636 1348 l
1655 1339 l
1673 1330 l
1692 1319 l
1711 1310 l
1730 1302 l
1748 1292 l
1767 1283 l
1786 1273 l
1805 1264 l
1824 1254 l
1842 1245 l
1861 1235 l
1880 1226 l
1899 1217 l
1918 1207 l
1936 1197 l
1955 1188 l
1974 1178 l
1993 1168 l
2012 1158 l
2030 1149 l
2049 1139 l
2068 1129 l
2087 1119 l
2105 1108 l
2124 1098 l
2143 1088 l
2162 1077 l
2181 1066 l
2200 1056 l
2218 1044 l
2237 1033 l
2256 1021 l
2275 1010 l
2293 997 l
2312 985 l
2331 971 l
2350 958 l
2369 943 l
2387 928 l
2406 911 l
2425 893 l
2444 872 l
2463 848 l
2481 822 l
2500 730 l
2515 420 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20] 0 setdash
677 1785 m
696 1782 l
715 1785 l
734 1783 l
753 1773 l
771 1780 l
790 1774 l
809 1765 l
828 1763 l
847 1763 l
865 1757 l
884 1752 l
903 1752 l
922 1746 l
940 1745 l
959 1739 l
978 1736 l
997 1729 l
1016 1723 l
1034 1718 l
1053 1712 l
1072 1703 l
1091 1691 l
1110 1685 l
1128 1674 l
1147 1663 l
1166 1649 l
1185 1634 l
1204 1620 l
1222 1606 l
1241 1590 l
1260 1568 l
1279 1549 l
1297 1528 l
1316 1504 l
1335 1481 l
1354 1458 l
1373 1438 l
1391 1421 l
1410 1407 l
1429 1398 l
1448 1396 l
1467 1396 l
1485 1397 l
1504 1400 l
1523 1402 l
1542 1400 l
1561 1395 l
1579 1388 l
1598 1378 l
1617 1365 l
1636 1350 l
1655 1335 l
1673 1324 l
1692 1314 l
1711 1310 l
1730 1305 l
1748 1296 l
1767 1284 l
1786 1270 l
1805 1263 l
1824 1257 l
1842 1246 l
1861 1233 l
1880 1227 l
1899 1218 l
1918 1206 l
1936 1199 l
1955 1186 l
1974 1179 l
1993 1167 l
2012 1159 l
2030 1149 l
2049 1138 l
2068 1129 l
2087 1119 l
2105 1108 l
2124 1098 l
2143 1087 l
2162 1076 l
2181 1067 l
2200 1056 l
2218 1044 l
2237 1032 l
2256 1022 l
2275 1010 l
2293 997 l
2312 985 l
2331 971 l
2350 957 l
2369 944 l
2387 927 l
2406 911 l
2425 892 l
2444 872 l
2463 848 l
2481 818 l
2500 734 l
2510 420 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
212 2046 m
527 1892 m
620 1846 l
722 1796 l
824 1746 l
926 1696 l
997 1662 l
1017 1652 l
1036 1643 l
1055 1633 l
1074 1624 l
1094 1614 l
1113 1605 l
1132 1595 l
1152 1586 l
1171 1577 l
1190 1567 l
1209 1558 l
1229 1548 l
1248 1539 l
1267 1529 l
1287 1520 l
1306 1510 l
1325 1501 l
1344 1491 l
1364 1482 l
1383 1473 l
1402 1463 l
1422 1454 l
1441 1444 l
1460 1435 l
1479 1425 l
1499 1416 l
1518 1406 l
1537 1397 l
1556 1387 l
1576 1378 l
1595 1368 l
1614 1359 l
1633 1349 l
1653 1340 l
1672 1330 l
1691 1321 l
1710 1311 l
1729 1302 l
1749 1292 l
1768 1282 l
1787 1273 l
1806 1263 l
1825 1254 l
1844 1244 l
1864 1234 l
1883 1225 l
1902 1215 l
1921 1205 l
1940 1195 l
1959 1186 l
1978 1176 l
1997 1166 l
2016 1156 l
2035 1146 l
2053 1136 l
2072 1126 l
2091 1116 l
2109 1106 l
2128 1096 l
2147 1085 l
2165 1075 l
2183 1065 l
2201 1054 l
2220 1043 l
2238 1032 l
2255 1021 l
2273 1010 l
2290 999 l
2308 987 l
2325 975 l
2341 963 l
2357 951 l
2373 939 l
2389 926 l
2404 913 l
2418 899 l
2432 885 l
2444 870 l
2456 855 l
2466 840 l
2476 824 l
2484 808 l
2490 791 l
2496 774 l
2500 757 l
2503 740 l
2506 722 l
2507 705 l
2509 688 l
2510 670 l
2510 653 l
2511 635 l
2511 618 l
2511 601 l
2511 583 l
2512 566 l
2512 548 l
2512 531 l
2512 514 l
2512 420 l
stroke
1 setlinewidth
/Symbol findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
[4 20] 0 setdash
7 setlinewidth
830 995 m
1042 995 l
stroke
[] 0 setdash
1 setlinewidth
1095 995 m
gsave
1095 995 translate
0 rotate
0 -30  m
/Symbol findfont
90 scalefont
 setfont
(b) show
/Helvetica findfont
90 scalefont
 setfont
(=1) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
[20 20] 0 setdash
7 setlinewidth
830 883 m
1042 883 l
stroke
[] 0 setdash
1 setlinewidth
1095 883 m
gsave
1095 883 translate
0 rotate
0 -30  m
/Symbol findfont
90 scalefont
 setfont
(b) show
/Helvetica findfont
90 scalefont
 setfont
(=2) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
[40 20] 0 setdash
7 setlinewidth
830 771 m
1042 771 l
stroke
[] 0 setdash
1 setlinewidth
1095 771 m
gsave
1095 771 translate
0 rotate
0 -30  m
/Symbol findfont
90 scalefont
 setfont
(b) show
/Helvetica findfont
90 scalefont
 setfont
(=4) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
7 setlinewidth
830 659 m
1042 659 l
stroke
1 setlinewidth
1095 659 m
gsave
1095 659 translate
0 rotate
0 -30  m
(MF for N=100) show
grestore
newpath
showpage
%%Trailer

%%% HERE END fig1.ps %%%

%%% HERE START fig2.ps %%%
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig2.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2642 2030 m
2642 2010 l
stroke
528 420 m
528 460 l
1232 420 m
1232 460 l
1937 420 m
1937 460 l
2642 420 m
2642 460 l
528 2030 m
528 1990 l
1232 2030 m
1232 1990 l
1937 2030 m
1937 1990 l
2642 2030 m
2642 1990 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
528 344 m
gsave
528 344 translate
0 rotate
0 -30  m
(0) CS
(0) show
grestore
newpath
1232 344 m
gsave
1232 344 translate
0 rotate
0 -30  m
(1) CS
(1) show
grestore
newpath
1937 344 m
gsave
1937 344 translate
0 rotate
0 -30  m
(2) CS
(2) show
grestore
newpath
2642 344 m
gsave
2642 344 translate
0 rotate
0 -30  m
(3) CS
(3) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1585 192 m
gsave
1585 192 translate
0 rotate
0 0  m
(s) CS
/Symbol findfont
90 scalefont
 setfont
(s) show
grestore
newpath
7 setlinewidth
528 420 m
548 420 l
528 581 m
548 581 l
528 742 m
548 742 l
528 903 m
548 903 l
528 1064 m
548 1064 l
528 1225 m
548 1225 l
528 1386 m
548 1386 l
528 1547 m
548 1547 l
528 1708 m
548 1708 l
528 1869 m
548 1869 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 581 m
2622 581 l
2642 742 m
2622 742 l
2642 903 m
2622 903 l
2642 1064 m
2622 1064 l
2642 1225 m
2622 1225 l
2642 1386 m
2622 1386 l
2642 1547 m
2622 1547 l
2642 1708 m
2622 1708 l
2642 1869 m
2622 1869 l
2642 2030 m
2622 2030 l
stroke
528 420 m
568 420 l
528 742 m
568 742 l
528 1064 m
568 1064 l
528 1386 m
568 1386 l
528 1708 m
568 1708 l
528 2030 m
568 2030 l
2642 420 m
2602 420 l
2642 742 m
2602 742 l
2642 1064 m
2602 1064 l
2642 1386 m
2602 1386 l
2642 1708 m
2602 1708 l
2642 2030 m
2602 2030 l
/Symbol findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
467 420 m
gsave
467 420 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
467 742 m
gsave
467 742 translate
0 rotate
0 -30  m
(0.2) RJ
(0.2) show
grestore
newpath
467 1064 m
gsave
467 1064 translate
0 rotate
0 -30  m
(0.4) RJ
(0.4) show
grestore
newpath
467 1386 m
gsave
467 1386 translate
0 rotate
0 -30  m
(0.6) RJ
(0.6) show
grestore
newpath
467 1708 m
gsave
467 1708 translate
0 rotate
0 -30  m
(0.8) RJ
(0.8) show
grestore
newpath
467 2030 m
gsave
467 2030 translate
0 rotate
0 -30  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
271 1225 m
gsave
271 1225 translate
90 rotate
0 0  m
([P\(e\)/r\(e\)]e=e\(s\)) CS
([P\() show
/Symbol findfont
90 scalefont
 setfont
(e) show
/Helvetica findfont
90 scalefont
 setfont
(\)/) show
/Symbol findfont
90 scalefont
 setfont
(r\(e\)]) show
/Symbol findfont
53 scalefont
 setfont
0 -26 rmoveto
/Symbol findfont
65 scalefont
 setfont
/Symbol findfont
77 scalefont
 setfont
(e=e\(s\)) show
grestore
newpath
7 setlinewidth
528 420 m
539 453 l
543 466 l
548 480 l
551 492 l
556 512 l
559 518 l
562 522 l
566 537 l
571 557 l
575 567 l
581 583 l
586 604 l
593 629 l
600 644 l
608 656 l
617 705 l
627 730 l
637 765 l
649 807 l
663 835 l
677 903 l
694 939 l
712 1003 l
732 1052 l
754 1122 l
779 1188 l
807 1254 l
838 1338 l
872 1414 l
910 1488 l
952 1554 l
999 1622 l
1051 1656 l
1109 1681 l
1172 1688 l
1243 1639 l
1322 1552 l
1409 1439 l
1506 1292 l
1613 1103 l
1732 922 l
1865 755 l
2011 615 l
2174 519 l
2354 461 l
2554 433 l
2642 429 l
stroke
1 setlinewidth
7 setlinewidth
[4 20] 0 setdash
528 420 m
528 420 l
529 420 l
530 420 l
531 430 l
531 428 l
532 420 l
533 420 l
534 436 l
535 420 l
537 423 l
539 438 l
541 438 l
543 441 l
546 438 l
550 447 l
554 468 l
558 476 l
564 473 l
570 487 l
577 507 l
585 525 l
595 532 l
605 578 l
618 598 l
631 633 l
647 680 l
664 696 l
684 765 l
706 828 l
729 959 l
756 1027 l
784 1114 l
816 1209 l
851 1302 l
889 1391 l
931 1496 l
977 1577 l
1027 1690 l
1082 1720 l
1143 1725 l
1210 1693 l
1283 1656 l
1364 1546 l
1452 1398 l
1548 1239 l
1654 1038 l
1771 879 l
1897 732 l
2035 612 l
2187 524 l
2353 463 l
2536 438 l
2642 431 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
528 420 m
528 420 l
529 420 l
530 420 l
531 427 l
532 424 l
533 428 l
535 423 l
537 427 l
540 429 l
544 426 l
549 432 l
554 438 l
561 443 l
570 446 l
580 453 l
592 468 l
607 500 l
623 521 l
643 547 l
665 590 l
690 643 l
717 728 l
747 828 l
780 928 l
816 1078 l
855 1229 l
897 1371 l
944 1516 l
995 1650 l
1050 1752 l
1112 1750 l
1180 1775 l
1254 1717 l
1336 1619 l
1425 1474 l
1522 1320 l
1630 1109 l
1748 928 l
1877 771 l
2019 641 l
2175 542 l
2346 478 l
2533 444 l
2642 435 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20] 0 setdash
528 420 m
528 420 l
529 420 l
530 420 l
531 420 l
534 420 l
539 420 l
546 420 l
558 420 l
574 420 l
596 422 l
625 423 l
661 428 l
701 439 l
743 468 l
785 537 l
825 680 l
864 972 l
905 1375 l
953 1696 l
1010 1856 l
1076 1922 l
1146 1940 l
1220 1797 l
1298 1647 l
1389 1452 l
1488 1277 l
1595 1163 l
1712 986 l
1842 853 l
1984 735 l
2139 628 l
2310 549 l
2497 496 l
2642 470 l
stroke
[] 0 setdash
1 setlinewidth
/Symbol findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
7 setlinewidth
1736 1800 m
1948 1800 l
stroke
1 setlinewidth
2001 1800 m
gsave
2001 1800 translate
0 rotate
0 -30  m
/Symbol findfont
90 scalefont
 setfont
(a) show
/Helvetica findfont
90 scalefont
 setfont
(=2) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
[4 20] 0 setdash
7 setlinewidth
1736 1688 m
1948 1688 l
stroke
[] 0 setdash
1 setlinewidth
2001 1688 m
gsave
2001 1688 translate
0 rotate
0 -30  m
/Symbol findfont
90 scalefont
 setfont
(a) show
/Helvetica findfont
90 scalefont
 setfont
(=0.5) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
[20 20] 0 setdash
7 setlinewidth
1736 1576 m
1948 1576 l
stroke
[] 0 setdash
1 setlinewidth
2001 1576 m
gsave
2001 1576 translate
0 rotate
0 -30  m
/Symbol findfont
90 scalefont
 setfont
(a) show
/Helvetica findfont
90 scalefont
 setfont
(=0.3) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
[40 20] 0 setdash
7 setlinewidth
1736 1464 m
1948 1464 l
stroke
[] 0 setdash
1 setlinewidth
2001 1464 m
gsave
2001 1464 translate
0 rotate
0 -30  m
/Symbol findfont
90 scalefont
 setfont
(a) show
/Helvetica findfont
90 scalefont
 setfont
(=0.1) show
grestore
newpath
showpage
%%Trailer

%%% HERE END fig2.ps %%%

%%% HERE START fig3.ps %%%
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig3.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2642 2030 m
2642 2010 l
stroke
528 420 m
528 460 l
1232 420 m
1232 460 l
1937 420 m
1937 460 l
2642 420 m
2642 460 l
528 2030 m
528 1990 l
1232 2030 m
1232 1990 l
1937 2030 m
1937 1990 l
2642 2030 m
2642 1990 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
528 344 m
gsave
528 344 translate
0 rotate
0 -30  m
(0) CS
(0) show
grestore
newpath
1232 344 m
gsave
1232 344 translate
0 rotate
0 -30  m
(1) CS
(1) show
grestore
newpath
1937 344 m
gsave
1937 344 translate
0 rotate
0 -30  m
(2) CS
(2) show
grestore
newpath
2642 344 m
gsave
2642 344 translate
0 rotate
0 -30  m
(3) CS
(3) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1585 192 m
gsave
1585 192 translate
0 rotate
0 0  m
(s) CS
/Symbol findfont
90 scalefont
 setfont
(s) show
grestore
newpath
7 setlinewidth
528 420 m
548 420 l
528 581 m
548 581 l
528 742 m
548 742 l
528 903 m
548 903 l
528 1064 m
548 1064 l
528 1225 m
548 1225 l
528 1386 m
548 1386 l
528 1547 m
548 1547 l
528 1708 m
548 1708 l
528 1869 m
548 1869 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 581 m
2622 581 l
2642 742 m
2622 742 l
2642 903 m
2622 903 l
2642 1064 m
2622 1064 l
2642 1225 m
2622 1225 l
2642 1386 m
2622 1386 l
2642 1547 m
2622 1547 l
2642 1708 m
2622 1708 l
2642 1869 m
2622 1869 l
2642 2030 m
2622 2030 l
stroke
528 420 m
568 420 l
528 742 m
568 742 l
528 1064 m
568 1064 l
528 1386 m
568 1386 l
528 1708 m
568 1708 l
528 2030 m
568 2030 l
2642 420 m
2602 420 l
2642 742 m
2602 742 l
2642 1064 m
2602 1064 l
2642 1386 m
2602 1386 l
2642 1708 m
2602 1708 l
2642 2030 m
2602 2030 l
/Symbol findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
467 420 m
gsave
467 420 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
467 742 m
gsave
467 742 translate
0 rotate
0 -30  m
(0.2) RJ
(0.2) show
grestore
newpath
467 1064 m
gsave
467 1064 translate
0 rotate
0 -30  m
(0.4) RJ
(0.4) show
grestore
newpath
467 1386 m
gsave
467 1386 translate
0 rotate
0 -30  m
(0.6) RJ
(0.6) show
grestore
newpath
467 1708 m
gsave
467 1708 translate
0 rotate
0 -30  m
(0.8) RJ
(0.8) show
grestore
newpath
467 2030 m
gsave
467 2030 translate
0 rotate
0 -30  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
271 1225 m
gsave
271 1225 translate
90 rotate
0 0  m
(P\(s\)) CS
(P\() show
/Symbol findfont
90 scalefont
 setfont
(s) show
/Helvetica findfont
90 scalefont
 setfont
(\)) show
grestore
newpath
7 setlinewidth
[4 20] 0 setdash
545 483 m
580 613 l
616 758 l
651 925 l
686 1121 l
721 1317 l
757 1516 l
792 1703 l
827 1843 l
862 1923 l
897 1963 l
933 1919 l
968 1831 l
1003 1735 l
1038 1637 l
1074 1534 l
1109 1466 l
1144 1393 l
1179 1362 l
1215 1305 l
1250 1266 l
1285 1221 l
1320 1167 l
1355 1092 l
1391 1023 l
1426 976 l
1461 935 l
1496 911 l
1532 884 l
1567 866 l
1602 841 l
1637 828 l
1673 780 l
1708 747 l
1743 713 l
1778 689 l
1814 671 l
1849 661 l
1884 643 l
1919 653 l
1954 641 l
1990 625 l
2025 610 l
2060 590 l
2095 565 l
2131 558 l
2166 549 l
2201 538 l
2236 524 l
2272 524 l
2307 524 l
2342 516 l
2377 502 l
2412 504 l
2448 496 l
2483 494 l
2518 480 l
2553 485 l
2589 467 l
2624 478 l
2642 475 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
531 434 m
535 461 l
535 444 l
536 461 l
536 459 l
537 457 l
537 469 l
538 463 l
539 467 l
539 465 l
540 480 l
541 489 l
542 495 l
542 506 l
543 496 l
544 524 l
545 508 l
546 524 l
548 508 l
549 529 l
550 532 l
552 537 l
553 522 l
555 541 l
556 546 l
558 566 l
560 570 l
562 578 l
564 600 l
566 607 l
569 612 l
571 664 l
574 655 l
577 658 l
580 680 l
583 681 l
587 704 l
590 730 l
594 741 l
598 769 l
603 785 l
607 801 l
612 842 l
617 832 l
623 873 l
629 912 l
635 946 l
642 961 l
649 1001 l
656 1050 l
664 1084 l
673 1111 l
682 1146 l
691 1197 l
701 1257 l
712 1269 l
724 1304 l
736 1356 l
748 1400 l
762 1439 l
777 1493 l
792 1547 l
808 1592 l
826 1606 l
844 1652 l
864 1663 l
884 1695 l
906 1704 l
930 1712 l
955 1711 l
981 1695 l
1009 1681 l
1039 1642 l
1070 1601 l
1104 1560 l
1139 1490 l
1177 1446 l
1217 1372 l
1260 1296 l
1305 1220 l
1353 1165 l
1404 1099 l
1458 1029 l
1515 950 l
1577 876 l
1642 831 l
1711 771 l
1784 726 l
1861 678 l
1943 638 l
2031 601 l
2124 569 l
2222 537 l
2327 513 l
2438 497 l
2556 476 l
2642 469 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20] 0 setdash
531 434 m
535 445 l
535 439 l
536 447 l
536 472 l
537 477 l
537 462 l
538 471 l
539 447 l
539 465 l
540 471 l
541 477 l
542 449 l
542 503 l
543 486 l
544 497 l
545 487 l
546 495 l
548 508 l
549 510 l
550 525 l
552 501 l
553 537 l
555 539 l
556 530 l
558 584 l
560 547 l
562 572 l
564 581 l
566 606 l
569 618 l
571 595 l
574 638 l
577 626 l
580 663 l
583 652 l
587 685 l
590 723 l
594 687 l
598 731 l
603 747 l
607 773 l
612 784 l
617 794 l
623 846 l
629 864 l
635 878 l
642 902 l
649 940 l
656 952 l
664 984 l
673 1043 l
682 1046 l
691 1092 l
701 1149 l
712 1165 l
724 1217 l
736 1236 l
748 1288 l
762 1316 l
777 1357 l
792 1403 l
808 1438 l
826 1463 l
844 1482 l
864 1537 l
884 1589 l
906 1611 l
930 1627 l
955 1618 l
981 1645 l
1009 1639 l
1039 1617 l
1070 1621 l
1104 1589 l
1139 1585 l
1177 1514 l
1217 1493 l
1260 1413 l
1305 1366 l
1353 1290 l
1404 1222 l
1458 1142 l
1515 1052 l
1577 964 l
1642 892 l
1711 823 l
1784 757 l
1861 695 l
1943 642 l
2031 590 l
2124 555 l
2222 521 l
2327 496 l
2438 475 l
2556 461 l
2642 451 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20 12 20] 0 setdash
531 430 m
535 456 l
535 459 l
536 447 l
536 437 l
537 453 l
537 446 l
538 500 l
539 467 l
539 458 l
540 462 l
541 471 l
542 460 l
542 483 l
543 496 l
544 492 l
545 483 l
546 488 l
548 489 l
549 510 l
550 507 l
552 501 l
553 523 l
555 534 l
556 548 l
558 551 l
560 571 l
562 556 l
564 571 l
566 580 l
569 577 l
571 582 l
574 589 l
577 628 l
580 646 l
583 664 l
587 663 l
590 684 l
594 682 l
598 721 l
603 724 l
607 743 l
612 745 l
617 786 l
623 802 l
629 801 l
635 831 l
642 874 l
649 900 l
656 914 l
664 947 l
673 986 l
682 989 l
691 1051 l
701 1057 l
712 1112 l
724 1148 l
736 1199 l
748 1223 l
762 1261 l
777 1298 l
792 1314 l
808 1388 l
826 1412 l
844 1455 l
864 1493 l
884 1533 l
906 1545 l
930 1576 l
955 1589 l
981 1617 l
1009 1634 l
1039 1636 l
1070 1622 l
1104 1617 l
1139 1609 l
1177 1558 l
1217 1545 l
1260 1472 l
1305 1418 l
1353 1360 l
1404 1284 l
1458 1195 l
1515 1117 l
1577 1020 l
1642 942 l
1711 854 l
1784 782 l
1861 701 l
1943 642 l
2031 583 l
2124 541 l
2222 504 l
2327 478 l
2438 458 l
2556 444 l
2642 438 l
stroke
[] 0 setdash
1 setlinewidth
14 setlinewidth
528 420 m
549 500 l
570 579 l
592 658 l
613 736 l
634 812 l
656 886 l
677 958 l
698 1027 l
720 1093 l
741 1156 l
762 1216 l
784 1272 l
805 1324 l
826 1373 l
848 1417 l
869 1457 l
891 1494 l
912 1526 l
933 1553 l
955 1576 l
976 1596 l
997 1612 l
1019 1623 l
1040 1631 l
1061 1634 l
1083 1634 l
1104 1631 l
1125 1625 l
1147 1615 l
1168 1603 l
1189 1587 l
1211 1570 l
1232 1550 l
1254 1528 l
1275 1503 l
1296 1477 l
1318 1450 l
1339 1421 l
1360 1391 l
1382 1360 l
1403 1329 l
1424 1296 l
1446 1264 l
1467 1231 l
1488 1199 l
1510 1166 l
1531 1133 l
1552 1101 l
1574 1069 l
1595 1037 l
1617 1006 l
1638 975 l
1659 945 l
1681 916 l
1702 888 l
1723 861 l
1745 835 l
1766 810 l
1787 786 l
1809 763 l
1830 740 l
1851 719 l
1873 699 l
1894 679 l
1915 661 l
1937 644 l
1958 627 l
1980 612 l
2001 597 l
2022 584 l
2044 571 l
2065 559 l
2086 547 l
2108 537 l
2129 527 l
2150 518 l
2172 509 l
2193 502 l
2214 494 l
2236 488 l
2257 481 l
2278 476 l
2300 470 l
2321 466 l
2343 461 l
2364 457 l
2385 453 l
2407 450 l
2428 447 l
2449 444 l
2471 442 l
2492 439 l
2513 437 l
2535 435 l
2556 434 l
2577 432 l
2599 431 l
2620 429 l
2642 428 l
stroke
1 setlinewidth
14 setlinewidth
[40 20] 0 setdash
528 2030 m
598 1876 l
668 1738 l
739 1612 l
809 1499 l
880 1396 l
950 1303 l
1021 1219 l
1091 1143 l
1162 1074 l
1232 1012 l
1303 955 l
1373 904 l
1444 858 l
1514 817 l
1585 779 l
1655 745 l
1725 714 l
1796 686 l
1866 660 l
1937 637 l
2007 617 l
2078 598 l
2148 581 l
2219 566 l
2289 552 l
2360 539 l
2430 528 l
2501 517 l
2571 508 l
2642 500 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
[4 20] 0 setdash
7 setlinewidth
1585 1800 m
1797 1800 l
stroke
[] 0 setdash
1 setlinewidth
1850 1800 m
gsave
1850 1800 translate
0 rotate
0 -30  m
(A=0.1) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
[20 20] 0 setdash
7 setlinewidth
1585 1688 m
1797 1688 l
stroke
[] 0 setdash
1 setlinewidth
1850 1688 m
gsave
1850 1688 translate
0 rotate
0 -30  m
(A=0.2) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
[40 20] 0 setdash
7 setlinewidth
1585 1576 m
1797 1576 l
stroke
[] 0 setdash
1 setlinewidth
1850 1576 m
gsave
1850 1576 translate
0 rotate
0 -30  m
(A=0.5) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
[40 20 12 20] 0 setdash
7 setlinewidth
1585 1464 m
1797 1464 l
stroke
[] 0 setdash
1 setlinewidth
1850 1464 m
gsave
1850 1464 translate
0 rotate
0 -30  m
(A=1) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
14 setlinewidth
1585 1352 m
1797 1352 l
stroke
1 setlinewidth
1850 1352 m
gsave
1850 1352 translate
0 rotate
0 -30  m
(Wigner-Dyson) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
[40 20] 0 setdash
14 setlinewidth
1585 1240 m
1797 1240 l
stroke
[] 0 setdash
1 setlinewidth
1850 1240 m
gsave
1850 1240 translate
0 rotate
0 -30  m
(Poisson) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
184 1142 m
gsave
184 1142 translate
90 rotate
0 -30  m
(~) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
showpage
%%Trailer

%%% HERE END fig3.ps %%%
